On Existence of Equilibria, Voltage Balancing, and Current Sharing in Consensus-Based DC Microgrids

In this work, we present new secondary regulators for current sharing and voltage balancing in DC microgrids, composed of distributed generation units, dynamic RLC lines, and nonlinear ZIP (constant impedance, constant current, and constant power) loads. The proposed controllers sit atop a primary voltage control layer, and exchange information over a communication network to perform secondary control actions. We deduce sufficient conditions for the existence and uniqueness of an equilibrium point, and show that the desired objectives are attained in steady state. Our control design requires only the knowledge of local parameters of the generation units, facilitating plug-and-play operations. We provide a voltage stability analysis, and illustrate the performance and robustness of our designs via simulations. All results hold for arbitrary, albeit connected, microgrid and communication network topologies.

==> currentsharing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{I_{ti}}{{I}^s_{ti}}$ (A)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={$\frac{I_{t1}}{{I}^s_{t1}}$,$\frac{I_{t2}}{{I}^s_{t2}}$,$\frac{I_{t3}}{{I}^s_{t3}}$,$\frac{I_{t4}}{{I}^s_{t4}}$,$\frac{I_{t5}}{{I}^s_{t5}}$,$\frac{I_{t6}}{{I}^s_{t6}}$},
legend to name=currents,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	5.66666666674341\\
0.00999999999999979	4.92734973120434\\
0.0199999999999996	4.7707354246018\\
0.0300000000000002	4.42783970892934\\
0.04	4.35561057308624\\
0.0499999999999998	4.32526428574436\\
0.0599999999999996	4.35484627582036\\
0.0700000000000003	4.40273258335477\\
0.0999999999999996	4.57609551616559\\
0.11	4.6254848958754\\
0.12	4.66811940168611\\
0.13	4.70416920345696\\
0.14	4.73418421203206\\
0.15	4.75892064659595\\
0.16	4.77915181780204\\
0.17	4.79561581698905\\
0.18	4.80896750189037\\
0.19	4.81977190501528\\
0.2	4.82850415983215\\
0.21	4.83555829209882\\
0.22	4.84125742079955\\
0.23	4.84586465544152\\
0.25	4.85261489413451\\
0.27	4.8570653059058\\
0.29	4.8600286020151\\
0.32	4.86277499428409\\
0.36	4.8647175213229\\
0.43	4.8661506950907\\
0.57	4.86691609514402\\
1.05	4.86709897710445\\
2.01	4.86709978416086\\
2.02	5.05221075316495\\
2.03	5.49546016714601\\
2.04	5.50210693986585\\
2.05	5.49816659906085\\
2.06	5.48110639143527\\
2.07	5.46628229253343\\
2.09	5.42560541603203\\
2.1	5.40686994231707\\
2.11	5.39050535987054\\
2.12	5.37652028634487\\
2.13	5.36489306583225\\
2.14	5.355381173202\\
2.15	5.3477044183818\\
2.16	5.34157136179544\\
2.17	5.33670798627237\\
2.19	5.32986551998577\\
2.21	5.32567705249428\\
2.23	5.32313924842354\\
2.26	5.3211002826307\\
2.31	5.3198470567655\\
2.42	5.31944512670333\\
4.01	5.31943632622393\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.0300000000000002	6.01829467186343\\
0.04	5.78737684482066\\
0.0499999999999998	5.63410027605616\\
0.0599999999999996	5.50549856285692\\
0.0700000000000003	5.40108080888755\\
0.0800000000000001	5.31455938939784\\
0.0899999999999999	5.24170956524534\\
0.0999999999999996	5.18021038112361\\
0.11	5.1280142400591\\
0.12	5.08383429132424\\
0.13	5.04651626068579\\
0.14	5.01515223983554\\
0.15	4.98891883025993\\
0.16	4.96709428313233\\
0.17	4.94902814826885\\
0.18	4.93414302797816\\
0.19	4.92192887115929\\
0.2	4.91194122545418\\
0.21	4.90379708756237\\
0.22	4.89717025208931\\
0.23	4.89178575046106\\
0.25	4.88386477549874\\
0.27	4.87863724816206\\
0.29	4.87516770848961\\
0.32	4.87197651788177\\
0.36	4.86974921059785\\
0.42	4.86827813946119\\
0.53	4.86741517972068\\
0.84	4.86710912146301\\
2.01	4.86709985914187\\
2.02	4.71202644123558\\
2.03	4.73514484840368\\
2.04	4.87676030723995\\
2.05	4.97584454546247\\
2.06	5.0575320141712\\
2.07	5.11467943238539\\
2.08	5.15944157296307\\
2.09	5.19336735294717\\
2.1	5.21976080980667\\
2.11	5.24033776580905\\
2.12	5.2565618339838\\
2.13	5.26943246275148\\
2.14	5.27969113771556\\
2.15	5.28789113095949\\
2.16	5.2944514463429\\
2.17	5.29969793886304\\
2.18	5.30388711433819\\
2.2	5.30987564061792\\
2.22	5.31363223136077\\
2.24	5.31595780803856\\
2.27	5.31786211219067\\
2.32	5.3190465981978\\
2.43	5.31943050427812\\
4.01	5.31943643840539\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	5.20833333329485\\
0.00607107677172802	6.2\\
nan	nan\\
0.0158140953863581	6.2\\
0.0199999999999996	5.73795879440577\\
0.0300000000000002	5.54536555080619\\
0.04	5.27062007077056\\
0.0499999999999998	5.15082981461862\\
0.0599999999999996	5.05932725137132\\
0.0700000000000003	5.00911427920606\\
0.0800000000000001	4.97631247210678\\
0.0899999999999999	4.95531865781481\\
0.0999999999999996	4.94074956274369\\
0.11	4.92973284892167\\
0.12	4.92088082287012\\
0.13	4.91333904504464\\
0.15	4.90100614686681\\
0.17	4.89152906746084\\
0.19	4.88445688340558\\
0.21	4.87935715959609\\
0.23	4.87577125110155\\
0.26	4.87234508734672\\
0.3	4.8699111255929\\
0.36	4.86831916377366\\
0.47	4.86741773250285\\
0.78	4.86710896284127\\
2.02	4.86666666139085\\
2.03	4.92726384348567\\
2.04	5.09859358746084\\
2.05	5.15661877566119\\
2.06	5.21949493652084\\
2.07	5.25032842833633\\
2.08	5.27376912225917\\
2.09	5.28726862445848\\
2.1	5.29642100980762\\
2.11	5.30222284889376\\
2.12	5.30620024274908\\
2.14	5.31106526467565\\
2.16	5.31394895533492\\
2.19	5.31656267044124\\
2.23	5.31832259210903\\
2.29	5.31921269283575\\
2.46	5.31943897942335\\
4.01	5.31943656313244\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.04	6.1880453726232\\
0.0499999999999998	5.96892965666773\\
0.0599999999999996	5.80182799174264\\
0.0700000000000003	5.65068609438738\\
0.0800000000000001	5.52310953365251\\
0.0899999999999999	5.41377877767153\\
0.0999999999999996	5.3209751646244\\
0.11	5.24257784837082\\
0.12	5.17661227761711\\
0.13	5.12143826392651\\
0.14	5.07549282378243\\
0.15	5.03743262000135\\
0.16	5.00604177962914\\
0.17	4.9802644219116\\
0.18	4.95917632030633\\
0.19	4.9419826477523\\
0.2	4.92800387460727\\
0.21	4.91666530167251\\
0.22	4.90748463436083\\
0.23	4.90006038667626\\
0.24	4.89406064221645\\
0.25	4.88921273680897\\
0.27	4.88212313404803\\
0.29	4.87746767265682\\
0.31	4.87438322210599\\
0.34	4.87154140141479\\
0.38	4.86954300695517\\
0.45	4.86807365152851\\
0.58	4.86731137140848\\
1	4.86710177720407\\
2.01	4.86709982368064\\
2.02	4.56674049488392\\
2.03	4.63344583520833\\
2.04	4.71283735737414\\
2.05	4.86033651447897\\
2.06	4.94916912641338\\
2.07	5.02805210362344\\
2.08	5.08691552897457\\
2.09	5.13520505968605\\
2.1	5.17296811413485\\
2.11	5.20315273415096\\
2.12	5.227106009655\\
2.13	5.2462080226104\\
2.14	5.26143141687772\\
2.15	5.27356846076267\\
2.16	5.28323925297136\\
2.17	5.29093498547313\\
2.18	5.29704919508945\\
2.19	5.3018966640978\\
2.21	5.30875593219875\\
2.23	5.3130039882421\\
2.25	5.31560667786661\\
2.28	5.31771770803319\\
2.33	5.3190152916977\\
2.44	5.31943063351928\\
4.01	5.3194363853186\\
};


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0.00562643350917647	6.2\\
0.00999999999999979	5.44858599426875\\
0.0199999999999996	4.91380260507663\\
0.0300000000000002	4.71304317599176\\
0.04	4.57751542016392\\
0.0499999999999998	4.53605266159952\\
0.0599999999999996	4.53260575273817\\
0.0700000000000003	4.55676263889643\\
0.0800000000000001	4.59132271875225\\
0.0999999999999996	4.66671492907526\\
0.11	4.70046743787364\\
0.12	4.72993270585498\\
0.13	4.75497634366022\\
0.14	4.77588111130701\\
0.15	4.79311035129444\\
0.16	4.80718791410865\\
0.17	4.8186208262906\\
0.18	4.82786887839631\\
0.19	4.83533014310999\\
0.2	4.84134065687601\\
0.21	4.84617884843641\\
0.23	4.85320772522711\\
0.25	4.85777046081689\\
0.27	4.86074679085444\\
0.3	4.86341810274012\\
0.34	4.86520457961863\\
0.41	4.86640458666667\\
0.57	4.86699792679877\\
1.36	4.86709988021847\\
2.01	4.86709989081456\\
2.02	5.27297056578402\\
2.03	5.36568246412813\\
2.04	5.41738615476626\\
2.05	5.42429801664446\\
2.06	5.42534013992727\\
2.07	5.41690984651426\\
2.08	5.40587587349879\\
2.1	5.38095913878963\\
2.11	5.36980536530853\\
2.12	5.36013150165446\\
2.13	5.35196638409513\\
2.14	5.34523299061086\\
2.15	5.33976641557881\\
2.16	5.3353819703493\\
2.18	5.32914458093656\\
2.2	5.32528968145644\\
2.22	5.32293930666512\\
2.25	5.32103611847582\\
2.3	5.31984917828267\\
2.41	5.31944849711919\\
4.01	5.31943648582484\\
};


\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0.00117794872859545	6.2\\
0.00999999999999979	5.41850429591572\\
0.0199999999999996	4.88297256444309\\
0.0300000000000002	4.60131998749449\\
0.04	4.42724035206496\\
0.0499999999999998	4.36830784337038\\
0.0599999999999996	4.36225900217049\\
0.0700000000000003	4.39428142351347\\
0.0800000000000001	4.4415353196759\\
0.0999999999999996	4.54948351304575\\
0.11	4.59956862656072\\
0.12	4.64417986314105\\
0.13	4.68285018072739\\
0.14	4.71568847473431\\
0.15	4.74318071982697\\
0.16	4.76595566162588\\
0.17	4.78467722929947\\
0.18	4.79998027706948\\
0.19	4.81243857818522\\
0.2	4.82255261696731\\
0.21	4.83074856886409\\
0.22	4.83738338349565\\
0.23	4.8427524609568\\
0.25	4.85061803489986\\
0.27	4.85579063488634\\
0.29	4.8592162571733\\
0.32	4.86235936464662\\
0.36	4.86454332853002\\
0.42	4.8659733620197\\
0.54	4.86683321519187\\
0.89	4.86709433561361\\
2.01	4.8671000105282\\
2.02	5.56870032582313\\
2.03	5.49287425560459\\
2.04	5.5077960546596\\
2.05	5.51435201773104\\
2.06	5.49766958206974\\
2.1	5.41622540195234\\
2.11	5.39899242269024\\
2.12	5.38411851245303\\
2.13	5.3715335297559\\
2.14	5.36108578495341\\
2.15	5.35252590555607\\
2.16	5.34559016651705\\
2.17	5.34001934643648\\
2.18	5.33557624443972\\
2.2	5.32927087393118\\
2.22	5.32536853055484\\
2.24	5.32298208444928\\
2.27	5.32104374617448\\
2.32	5.31984245341114\\
2.43	5.31944341953452\\
4.01	5.31943666497516\\
};


\end{axis}

\begin{axis}[%
width=1.272\fwidth,
height=1.272\fheight,
at={(-0.165\fwidth,-0.177\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> voltage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=49.5,
ymax=51.5,
ylabel style={font=\color{white!15!black}},
ylabel={Voltages (V)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={\small{ $V_1$},\small{$V_2$}, \small{$V_3$}, \small{$V_4$},\small{$V_5$}, \small{$V_6$}},
legend to name=voltages,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	50.0000000050207\\
0.00999999999999801	50.4700447178561\\
0.0200000000000031	50.5824553661031\\
0.0300000000000011	50.5876210831483\\
0.0399999999999991	50.5941303477624\\
0.0499999999999972	50.5844559239694\\
0.0600000000000023	50.5805711511781\\
0.0700000000000003	50.5791211826379\\
0.0799999999999983	50.5826594701503\\
0.0900000000000034	50.5892738835335\\
0.109999999999999	50.6075844541828\\
0.130000000000003	50.6265477645617\\
0.149999999999999	50.6426627897734\\
0.170000000000002	50.6551462083317\\
0.189999999999998	50.6644302793621\\
0.210000000000001	50.671237306439\\
0.229999999999997	50.6762309293012\\
0.259999999999998	50.6814037758996\\
0.289999999999999	50.6847829487881\\
0.329999999999998	50.6876333300936\\
0.390000000000001	50.6899455212755\\
0.479999999999997	50.691405253498\\
0.640000000000001	50.6920821603566\\
1.3	50.6922148597946\\
2.01	50.6922098927866\\
2.02	50.7535321224975\\
2.03	50.8404513117262\\
2.04	50.8276018024821\\
2.05	50.8226568221222\\
2.06	50.824585954894\\
2.07	50.8290195664771\\
2.08	50.832029387953\\
2.09	50.8341271498862\\
2.11	50.8354635445188\\
2.14	50.8340032611877\\
2.19	50.8310200504915\\
2.24	50.8298400118912\\
2.35	50.8294571428457\\
4.01	50.8294801928396\\
};


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	50.000000001169\\
0.00999999999999801	50.3441770265601\\
0.0200000000000031	50.5500643136723\\
0.0300000000000011	50.591753811553\\
0.0399999999999991	50.573252654481\\
0.0600000000000023	50.4754520374759\\
0.0700000000000003	50.4251256080278\\
0.0799999999999983	50.3815484090564\\
0.0900000000000034	50.3446414730806\\
0.100000000000001	50.3145652056385\\
0.109999999999999	50.2903360513573\\
0.119999999999997	50.2710627174644\\
0.130000000000003	50.2558148132761\\
0.140000000000001	50.2438123886449\\
0.149999999999999	50.234399908894\\
0.159999999999997	50.2270479260959\\
0.170000000000002	50.2213347164799\\
0.18	50.2169234814054\\
0.189999999999998	50.2135455853608\\
0.210000000000001	50.2090732661103\\
0.229999999999997	50.2066613909144\\
0.259999999999998	50.2052199248883\\
0.310000000000002	50.205246878223\\
0.520000000000003	50.2072871567655\\
0.850000000000001	50.2075774566231\\
2.01	50.2075838536882\\
2.02	50.2340875314969\\
2.03	50.2329245827056\\
2.04	50.2498233796509\\
2.05	50.2779604573455\\
2.06	50.3091410106302\\
2.07	50.3373364694317\\
2.08	50.3613420600386\\
2.09	50.3812267070903\\
2.1	50.3971671161812\\
2.11	50.4097955405308\\
2.12	50.4196673427769\\
2.13	50.4273535588542\\
2.14	50.4333166942156\\
2.15	50.4379423847207\\
2.17	50.444330360471\\
2.19	50.4482108483139\\
2.21	50.4505840380225\\
2.24	50.4525411614413\\
2.29	50.4538149558746\\
2.4	50.454288420167\\
3.62	50.4543169938449\\
4.01	50.4543171779561\\
};


\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	49.9999999974052\\
0.00999999999999801	51.2137296896126\\
0.0200000000000031	51.0666549736574\\
0.0300000000000011	51.0919131272994\\
0.0399999999999991	51.0296273560284\\
0.0600000000000023	50.9233007624575\\
0.0700000000000003	50.8789926173568\\
0.0799999999999983	50.8431820090956\\
0.0900000000000034	50.8153692915017\\
0.100000000000001	50.79417935083\\
0.109999999999999	50.778101577484\\
0.119999999999997	50.7659880150887\\
0.130000000000003	50.7568358710379\\
0.140000000000001	50.7499262281673\\
0.149999999999999	50.7447015224655\\
0.159999999999997	50.7407643918764\\
0.18	50.7356155479779\\
0.200000000000003	50.7328667345757\\
0.229999999999997	50.7312801077745\\
0.270000000000003	50.7313603645017\\
0.479999999999997	50.734552306868\\
0.710000000000001	50.7350167623778\\
2.01	50.7350519471104\\
2.02	50.7930759242027\\
2.03	50.8093369221702\\
2.04	50.8522766526872\\
2.05	50.8753981160492\\
2.06	50.9095241553833\\
2.07	50.9350003584882\\
2.08	50.9569950135731\\
2.09	50.9738300448227\\
2.1	50.986974875611\\
2.11	50.9969305243527\\
2.12	51.0044750785927\\
2.13	51.010167790712\\
2.14	51.0144739136412\\
2.16	51.0202456614194\\
2.18	51.023652923858\\
2.21	51.0264222168149\\
2.25	51.0280349222414\\
2.32	51.0288400228457\\
2.55	51.0290057755252\\
4.01	51.0290091250504\\
};


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	50.0000000039733\\
0.00999999999999801	50.3183945493906\\
0.0200000000000031	50.5178937431394\\
0.0300000000000011	50.5484556209883\\
0.0399999999999991	50.5395745589341\\
0.0600000000000023	50.4315263861569\\
0.0700000000000003	50.375351453595\\
0.0799999999999983	50.3258705915029\\
0.0900000000000034	50.2836124315136\\
0.100000000000001	50.2487928564924\\
0.109999999999999	50.2205339389544\\
0.119999999999997	50.1978782099363\\
0.130000000000003	50.1798421566712\\
0.140000000000001	50.1655588900196\\
0.149999999999999	50.1542964176095\\
0.159999999999997	50.145446472639\\
0.170000000000002	50.1385273215546\\
0.18	50.133147761811\\
0.189999999999998	50.1289937270783\\
0.210000000000001	50.123401506519\\
0.229999999999997	50.1202695333664\\
0.25	50.118643407697\\
0.280000000000001	50.1177587845826\\
0.340000000000003	50.1180729880221\\
0.509999999999998	50.1194806203186\\
0.829999999999998	50.1197837895913\\
2.01	50.1197929294029\\
2.02	50.1429606502449\\
2.03	50.1065597586695\\
2.04	50.1161149859284\\
2.06	50.1815534957346\\
2.07	50.2118406401095\\
2.08	50.2376707979873\\
2.09	50.2593997828097\\
2.1	50.2769350177438\\
2.11	50.2909289626703\\
2.12	50.301933076017\\
2.13	50.3105417700899\\
2.14	50.3172472653171\\
2.15	50.322461008285\\
2.16	50.3265222223042\\
2.18	50.3321516927665\\
2.2	50.3355839386668\\
2.23	50.3384018770211\\
2.27	50.3400265934065\\
2.34	50.3407885083637\\
2.58	50.3409503014129\\
4.01	50.3409531591373\\
};

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	49.9999999999966\\
0.00999999999999801	49.6084925527153\\
0.0200000000000031	49.8126461365653\\
0.0300000000000011	49.8828278369206\\
0.0399999999999991	49.9333546385461\\
0.0499999999999972	49.9650898507653\\
0.0700000000000003	50.0165462309557\\
0.0900000000000034	50.0641569490015\\
0.109999999999999	50.1077957013209\\
0.119999999999997	50.127086240484\\
0.130000000000003	50.1443744352284\\
0.140000000000001	50.1596053704453\\
0.149999999999999	50.1728436698658\\
0.159999999999997	50.1842276186654\\
0.170000000000002	50.1939383061314\\
0.18	50.2021734019268\\
0.189999999999998	50.2091297931137\\
0.200000000000003	50.2149924888161\\
0.219999999999999	50.224085677663\\
0.240000000000002	50.230549645854\\
0.259999999999998	50.235181539501\\
0.289999999999999	50.2398635728233\\
0.32	50.2428351948113\\
0.359999999999999	50.2452642779088\\
0.420000000000002	50.2471823191919\\
0.520000000000003	50.2484376741284\\
0.719999999999999	50.2489566715371\\
2.01	50.2490159836503\\
2.02	50.3453046594386\\
2.03	50.2161077192311\\
2.04	50.1734688040318\\
2.05	50.1503150210585\\
2.06	50.1322222058043\\
2.07	50.1203383993421\\
2.08	50.1116404432666\\
2.09	50.1049076514852\\
2.11	50.0945301721342\\
2.13	50.0868173240763\\
2.15	50.0811483636909\\
2.17	50.0771620210968\\
2.19	50.0744835455294\\
2.22	50.0721431105737\\
2.26	50.0707731167925\\
2.34	50.0701240494639\\
2.79	50.0700752845216\\
4.01	50.0700755738917\\
};


\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0	49.9999999937407\\
0.00999999999999801	49.8793109993837\\
0.0200000000000031	50.0491792065078\\
0.0399999999999991	50.1955991978454\\
0.0600000000000023	50.3145511109757\\
0.0799999999999983	50.4256412942747\\
0.100000000000001	50.5243236763745\\
0.109999999999999	50.5672132774686\\
0.119999999999997	50.6053123006325\\
0.130000000000003	50.6386548810933\\
0.140000000000001	50.66744042772\\
0.149999999999999	50.6920254241161\\
0.159999999999997	50.7128470283081\\
0.170000000000002	50.7303548557262\\
0.18	50.7449987523753\\
0.189999999999998	50.7572012621599\\
0.200000000000003	50.7673450827335\\
0.210000000000001	50.7757671373355\\
0.219999999999999	50.782758097125\\
0.229999999999997	50.7885648816078\\
0.25	50.7974199667457\\
0.270000000000003	50.8035999504586\\
0.289999999999999	50.8079609548832\\
0.32	50.812298580261\\
0.350000000000001	50.8150119511025\\
0.399999999999999	50.8175968865453\\
0.469999999999999	50.8192698189409\\
0.590000000000003	50.8202437854017\\
0.890000000000001	50.8205528158628\\
2.01	50.8205686894574\\
2.02	50.545599024197\\
2.03	50.3622659077238\\
2.04	50.2862085805805\\
2.06	50.1983565762301\\
2.07	50.1679561008653\\
2.08	50.1438820718045\\
2.09	50.124745231482\\
2.1	50.1089775038014\\
2.11	50.0959118916899\\
2.12	50.0850367528805\\
2.13	50.0759926536163\\
2.14	50.0685025173193\\
2.15	50.0623395151808\\
2.16	50.0572898836452\\
2.18	50.0498738886519\\
2.2	50.0450968340335\\
2.22	50.0420922160987\\
2.25	50.039599348599\\
2.29	50.0381884904883\\
2.37	50.0375480244397\\
2.69	50.0375068380228\\
4.01	50.0375077199018\\
};

\addplot [color=blue, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	50.9271333281642\\
2	50.9271333281642\\
2.01	51.0945122398898\\
4.01	51.0945122398898\\
};
\addplot [color=blue, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	50.0554397216151\\
2	50.0554397216151\\
2.01	49.9754932022788\\
4.01	49.9754932022788\\
};
\node[blue, above] at (axis cs:0.75,51){\footnotesize{$V^{max}$}};
\node[blue, below] at (axis cs:0.75,50){\footnotesize{$V^{min}$}};
\end{axis}
\end{tikzpicture}%

==> voltagecollapse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.982\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Time (seconds)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage (V)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	50.0000000050207\\
0.0100000000000051	51.3236424762486\\
0.019999999999996	51.7518164556941\\
0.0300000000000011	51.5692362981195\\
0.0400000000000063	51.6296378467236\\
0.0499999999999972	52.2483264659587\\
0.0600000000000023	52.9727578983184\\
0.0699999999999932	53.4346682704789\\
0.0799999999999983	53.7319492532082\\
0.0900000000000034	54.0560227723376\\
0.109999999999999	54.827955995342\\
0.120000000000005	55.2136159508722\\
0.129999999999995	55.5781035426953\\
0.159999999999997	56.5860588096229\\
0.180000000000007	57.2435939598007\\
0.200000000000003	57.8605552471697\\
0.219999999999999	58.4490550865419\\
0.239999999999995	59.0095444192406\\
0.260000000000005	59.5395198984719\\
0.280000000000001	60.0414560349624\\
0.299999999999997	60.5159202806571\\
0.319999999999993	60.9638379375523\\
0.340000000000003	61.386520967574\\
0.359999999999999	61.7851632433517\\
0.379999999999995	62.160978065888\\
0.400000000000006	62.5152377104323\\
0.420000000000002	62.8491631874373\\
0.439999999999998	63.1639497310696\\
0.459999999999994	63.4607592644398\\
0.480000000000004	63.7406998503516\\
0.5	64.0048324667269\\
0.519999999999996	64.254163787234\\
0.540000000000006	64.4896471920182\\
0.560000000000002	64.7121823888081\\
0.579999999999998	64.922617003875\\
0.599999999999994	65.121747895069\\
0.620000000000005	65.3103233798902\\
0.640000000000001	65.4890454504546\\
0.659999999999997	65.6585721744594\\
0.680000000000007	65.8195202020495\\
0.700000000000003	65.9724672155616\\
0.719999999999999	66.1179543900411\\
0.739999999999995	66.2564887560486\\
0.760000000000005	66.3885454996097\\
0.780000000000001	66.5145701516748\\
0.799999999999997	66.6349806844234\\
0.819999999999993	66.7501694971371\\
0.840000000000003	66.8605053009931\\
0.859999999999999	66.9663349013292\\
0.879999999999995	67.0679848847935\\
0.900000000000006	67.1657632151917\\
0.920000000000002	67.2599607466629\\
0.939999999999998	67.3508526603415\\
0.959999999999994	67.4386998332511\\
0.980000000000004	67.5237501475619\\
1.01000000000001	67.6465951736912\\
1.04000000000001	67.7644300179708\\
1.06999999999999	67.8779642899235\\
1.09999999999999	67.9878721773062\\
1.13	68.094801375489\\
1.17	68.2338286028738\\
1.22	68.4039966437302\\
1.31	68.7093037579492\\
1.34999999999999	68.8488204267124\\
1.38	68.9568338362061\\
1.41	69.0689827042869\\
1.43000000000001	69.1467145382429\\
1.45	69.2273818324401\\
1.47	69.3115658246874\\
1.48999999999999	69.3999656919313\\
1.51000000000001	69.4934377297726\\
1.53	69.5930518007379\\
1.55	69.7001752571744\\
1.56	69.7570921167075\\
1.56999999999999	69.8166024626866\\
1.58	69.8790313837779\\
1.59	69.9447639432932\\
1.59999999999999	70.0142614255442\\
1.61	70.0880835671604\\
1.62	70.1669196489923\\
1.63	70.2516330442482\\
1.64	70.3433267253856\\
1.65000000000001	70.4434419949268\\
1.66	70.5539089848164\\
1.67	70.6773627661711\\
1.68000000000001	70.8172829199848\\
1.69	70.9751149957881\\
};

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	50.000000001169\\
0.00999999999999801	48.7794102777084\\
0.0200000000000031	48.0614616346324\\
0.0300000000000011	47.836774067994\\
0.0399999999999991	47.7410048863034\\
0.0499999999999972	47.4232315791487\\
0.0600000000000023	47.1425603537577\\
0.0700000000000003	47.0892359526615\\
0.0799999999999983	47.0064447452119\\
0.0900000000000034	46.7790351606689\\
0.100000000000001	46.6222742732882\\
0.109999999999999	46.6203683403882\\
0.119999999999997	46.6193917705535\\
0.130000000000003	46.5492815051599\\
0.140000000000001	46.4949075399075\\
0.149999999999999	46.4952632146413\\
0.159999999999997	46.4981427707378\\
0.170000000000002	46.4777104503627\\
0.18	46.462067055492\\
0.189999999999998	46.4665260695495\\
0.200000000000003	46.4759001010572\\
0.210000000000001	46.480202962363\\
0.219999999999999	46.4858952587011\\
0.229999999999997	46.4979265738572\\
0.259999999999998	46.5422506089704\\
0.270000000000003	46.5591700128997\\
0.289999999999999	46.5966364611966\\
0.310000000000002	46.6356729428837\\
0.340000000000003	46.6979644636222\\
0.380000000000003	46.7832329620551\\
0.439999999999998	46.9109579995377\\
0.479999999999997	46.9941124696602\\
0.520000000000003	47.0750891662867\\
0.560000000000002	47.1538439141446\\
0.600000000000001	47.2305137256771\\
0.640000000000001	47.3053187510154\\
0.68	47.3785063343192\\
0.729999999999997	47.4680867589235\\
0.780000000000001	47.5559546565519\\
0.840000000000003	47.659653476145\\
0.909999999999997	47.7788673049816\\
1	47.9302098338154\\
1.1	48.096543930385\\
1.19	48.2446112920398\\
1.26	48.3581500057213\\
1.31	48.4377876047568\\
1.35	48.5001205651968\\
1.38	48.5457157110592\\
1.41	48.5899477294971\\
1.44	48.6323292220714\\
1.46	48.6592186652795\\
1.48	48.6846894673777\\
1.5	48.7083571508883\\
1.51	48.7193584827911\\
1.52	48.7296989637303\\
1.53	48.7392805471882\\
1.54	48.7479858084339\\
1.55	48.7556728530027\\
1.56	48.7621684888781\\
1.57	48.7672589118809\\
1.58	48.7706767458562\\
1.59	48.7720826019013\\
1.6	48.771038147235\\
1.61	48.7669655538058\\
1.62	48.7590841747812\\
1.63	48.7463071927806\\
1.64	48.7270634069611\\
1.65	48.6989675004371\\
1.66	48.6581496979412\\
1.67	48.597697670669\\
1.68	48.5031858880139\\
1.69	48.333348678354\\
};

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	49.9999999974052\\
0.0100000000000051	54.3240473774473\\
0.019999999999996	55.5134338255027\\
0.0300000000000011	56.8456138287435\\
0.0400000000000063	59.4479256671956\\
0.0499999999999972	61.5729444599111\\
0.0699999999999932	63.8731795182958\\
0.0799999999999983	65.1836792878456\\
0.0900000000000034	66.2602999665303\\
0.109999999999999	67.8808574562913\\
0.120000000000005	68.6521401904643\\
0.129999999999995	69.3107854053479\\
0.140000000000001	69.8817654811514\\
0.150000000000006	70.4132793182741\\
0.159999999999997	70.8990256867389\\
0.170000000000002	71.3319856883933\\
0.180000000000007	71.7265061249635\\
0.189999999999998	72.0884140618617\\
0.200000000000003	72.4156333948227\\
0.209999999999994	72.71449930897\\
0.219999999999999	72.9923386024185\\
0.230000000000004	73.2486465529742\\
0.239999999999995	73.4829837346167\\
0.25	73.6999383031938\\
0.260000000000005	73.9031097988449\\
0.269999999999996	74.0924388937592\\
0.280000000000001	74.2683340038218\\
0.290000000000006	74.4331420315719\\
0.299999999999997	74.5885907814105\\
0.310000000000002	74.7350351902156\\
0.319999999999993	74.8730102290966\\
0.329999999999998	75.0036588281193\\
0.340000000000003	75.127873667516\\
0.349999999999994	75.2460755377246\\
0.359999999999999	75.3586896758857\\
0.379999999999995	75.5693958463332\\
0.400000000000006	75.7634052193542\\
0.420000000000002	75.9432457281436\\
0.439999999999998	76.1110585435548\\
0.459999999999994	76.2685037005814\\
0.480000000000004	76.4169683715189\\
0.5	76.5575653786848\\
0.519999999999996	76.6912274981858\\
0.540000000000006	76.8187294929641\\
0.560000000000002	76.9407195829037\\
0.579999999999998	77.0577573051256\\
0.599999999999994	77.1703156273857\\
0.620000000000005	77.2788098709737\\
0.640000000000001	77.3836026714671\\
0.659999999999997	77.4850199739546\\
0.680000000000007	77.5833407887322\\
0.709999999999994	77.7255911575853\\
0.739999999999995	77.8622421747367\\
0.769999999999996	77.9939797755792\\
0.799999999999997	78.1214143543577\\
0.829999999999998	78.2450983778513\\
0.859999999999999	78.3655391228627\\
0.900000000000006	78.5218777692433\\
0.939999999999998	78.6742910374083\\
0.989999999999995	78.8607263530992\\
1.05	79.0807612970198\\
1.16	79.4830576955029\\
1.20999999999999	79.6696753688735\\
1.25	79.8226391040034\\
1.28	79.9403447640864\\
1.31	80.061320953852\\
1.34	80.1863311590423\\
1.37	80.316302369566\\
1.39	80.406261344475\\
1.41	80.4993398563399\\
1.43000000000001	80.5960248284831\\
1.45	80.6969105671106\\
1.47	80.802709177822\\
1.48999999999999	80.9143172124982\\
1.51000000000001	81.0328628352733\\
1.53	81.1598089450039\\
1.55	81.2971007945782\\
1.56	81.3704225889794\\
1.56999999999999	81.4474077769983\\
1.58	81.5285673279431\\
1.59	81.6145347522375\\
1.59999999999999	81.7060927913697\\
1.61	81.8042258167596\\
1.62	81.9102120075919\\
1.63	82.0257507436101\\
1.64	82.1531666337291\\
1.65000000000001	82.2957940357069\\
1.66	82.4586992507325\\
1.67	82.6502453325951\\
1.68000000000001	82.8862166687815\\
1.69	83.2049963104942\\
};

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	50.0000000039733\\
0.00999999999999801	49.3073827125197\\
0.0200000000000031	49.1528105674967\\
0.0300000000000011	49.0985777441232\\
0.0399999999999991	48.9914289231684\\
0.0499999999999972	48.8255965260996\\
0.0600000000000023	48.509818705011\\
0.0799999999999983	47.557435774881\\
0.0900000000000034	47.1500080854221\\
0.100000000000001	46.7904990129714\\
0.109999999999999	46.4571607110618\\
0.119999999999997	46.1685195720774\\
0.130000000000003	45.9220512387729\\
0.149999999999999	45.4617320130442\\
0.159999999999997	45.2494475786323\\
0.170000000000002	45.0576128182274\\
0.18	44.8804323710672\\
0.189999999999998	44.7148119619873\\
0.200000000000003	44.5623298458662\\
0.210000000000001	44.4227616113449\\
0.219999999999999	44.2933716339229\\
0.229999999999997	44.1723568881467\\
0.240000000000002	44.0594288319469\\
0.25	43.9542406741402\\
0.259999999999998	43.8559551354339\\
0.270000000000003	43.7638172730828\\
0.280000000000001	43.6773613753131\\
0.289999999999999	43.5962154507382\\
0.299999999999997	43.5199679511485\\
0.310000000000002	43.4481852183772\\
0.32	43.3804885035554\\
0.329999999999998	43.3165955123393\\
0.340000000000003	43.2562676786357\\
0.350000000000001	43.199250130232\\
0.359999999999999	43.1452952554306\\
0.369999999999997	43.0942021755891\\
0.380000000000003	43.0458025789084\\
0.390000000000001	42.9999358413734\\
0.399999999999999	42.9564433426322\\
0.409999999999997	42.9151850799647\\
0.420000000000002	42.8760437030787\\
0.43	42.8389086164327\\
0.439999999999998	42.8036716198661\\
0.450000000000003	42.7702343079673\\
0.460000000000001	42.738511464972\\
0.469999999999999	42.7084218912962\\
0.479999999999997	42.6798888511187\\
0.490000000000002	42.6528434937374\\
0.5	42.6272187628258\\
0.509999999999998	42.6029559050144\\
0.520000000000003	42.5799995630521\\
0.530000000000001	42.5582939151698\\
0.539999999999999	42.5377892002785\\
0.549999999999997	42.5184408589115\\
0.560000000000002	42.5002042903721\\
0.57	42.4830359100935\\
0.579999999999998	42.4668981744469\\
0.590000000000003	42.4517539183954\\
0.600000000000001	42.4375667863616\\
0.609999999999999	42.4243040346333\\
0.619999999999997	42.4119334712295\\
0.630000000000003	42.4004237947683\\
0.640000000000001	42.3897486424135\\
0.649999999999999	42.3798764233499\\
0.659999999999997	42.370782068182\\
0.670000000000002	42.362443237443\\
0.68	42.3548314405004\\
0.689999999999998	42.347923124441\\
0.700000000000003	42.3416995233119\\
0.710000000000001	42.3361367747577\\
0.719999999999999	42.3312140127851\\
0.729999999999997	42.3269115301025\\
0.740000000000002	42.323210744356\\
0.75	42.3200925034834\\
0.759999999999998	42.3175389559915\\
0.770000000000003	42.3155334436822\\
0.780000000000001	42.314058932268\\
0.789999999999999	42.3130999664942\\
0.799999999999997	42.312640680841\\
0.810000000000002	42.3126649220119\\
0.82	42.313161960274\\
0.829999999999998	42.3141146510109\\
0.850000000000001	42.3173338892124\\
0.869999999999997	42.3222247664876\\
0.890000000000001	42.3286897037792\\
0.909999999999997	42.3366390917251\\
0.93	42.3459884676102\\
0.950000000000003	42.3566614399737\\
0.969999999999999	42.3685804977693\\
0.990000000000002	42.3816784641678\\
1.01	42.3958891410066\\
1.03	42.4111495232417\\
1.05	42.4274038617796\\
1.07	42.4445960285707\\
1.09	42.4626743778312\\
1.11	42.4815886579774\\
1.14	42.511430041099\\
1.17	42.5429000269778\\
1.2	42.5758566263441\\
1.23	42.6101656268298\\
1.26	42.6456942243562\\
1.29	42.682310264426\\
1.33	42.7325769225739\\
1.38	42.7972088499861\\
1.5	42.9541268503499\\
1.53	42.9913056993448\\
1.55	43.01471645509\\
1.57	43.0364154839486\\
1.58	43.046385437109\\
1.59	43.0555904892757\\
1.6	43.063851968966\\
1.61	43.0709413768877\\
1.62	43.0765505894287\\
1.63	43.0802559682957\\
1.64	43.0814618081585\\
1.65	43.0792805515477\\
1.66	43.0723071139991\\
1.67	43.0581140101763\\
1.68	43.03186077522\\
1.69	42.9809445113382\\
};

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	49.9999999999966\\
0.0200000000000031	46.0333162433206\\
0.0300000000000011	44.4182214051592\\
0.0399999999999991	43.3329782530887\\
0.0600000000000023	41.5505988877086\\
0.0700000000000003	40.8066585385402\\
0.0799999999999983	40.2149040266351\\
0.100000000000001	39.1334285737117\\
0.109999999999999	38.6771916244182\\
0.119999999999997	38.2972700619337\\
0.130000000000003	37.9532353990237\\
0.140000000000001	37.6280837722663\\
0.149999999999999	37.3292419557244\\
0.159999999999997	37.0595750630747\\
0.170000000000002	36.812844358556\\
0.18	36.5824675857439\\
0.189999999999998	36.365084958058\\
0.200000000000003	36.1603993161355\\
0.210000000000001	35.9691404477957\\
0.219999999999999	35.7901518382126\\
0.229999999999997	35.6207150742608\\
0.240000000000002	35.459323715777\\
0.25	35.3060046248925\\
0.259999999999998	35.1603835528173\\
0.280000000000001	34.8879863516026\\
0.299999999999997	34.6381480464119\\
0.32	34.4080009347348\\
0.340000000000003	34.1950689360674\\
0.359999999999999	33.9975374423225\\
0.380000000000003	33.8137732670639\\
0.399999999999999	33.6425813322273\\
0.420000000000002	33.4828513141483\\
0.439999999999998	33.3336899581521\\
0.460000000000001	33.1942803828153\\
0.479999999999997	33.0639249985332\\
0.5	32.94198945533\\
0.520000000000003	32.8279101059658\\
0.539999999999999	32.721172616607\\
0.560000000000002	32.6213104024112\\
0.579999999999998	32.5278965653191\\
0.600000000000001	32.4405403017544\\
0.619999999999997	32.3588832243014\\
0.640000000000001	32.2825963949927\\
0.659999999999997	32.2113782202825\\
0.68	32.1449523531276\\
0.700000000000003	32.0830662112679\\
0.719999999999999	32.0254894937407\\
0.740000000000002	31.9720130573201\\
0.759999999999998	31.9224478514356\\
0.780000000000001	31.876624058344\\
0.799999999999997	31.8343903212126\\
0.82	31.7956131089721\\
0.840000000000003	31.7601761812174\\
0.859999999999999	31.7279801667687\\
0.869999999999997	31.7130709813812\\
0.880000000000003	31.6989422485571\\
0.890000000000001	31.6855861695721\\
0.899999999999999	31.6729959612796\\
0.909999999999997	31.6611658563822\\
0.920000000000002	31.6500911055758\\
0.93	31.6397679818167\\
0.939999999999998	31.6301937869877\\
0.950000000000003	31.6213668603582\\
0.960000000000001	31.6132865900062\\
0.969999999999999	31.605953426751\\
0.979999999999997	31.5993689002943\\
0.990000000000002	31.5935356387464\\
1	31.5884573913168\\
1.01	31.584139053805\\
1.02	31.5805866978365\\
1.03	31.5778076041449\\
1.04	31.5758102995641\\
1.05	31.5746045985111\\
1.06	31.5742016493569\\
1.07	31.5746139858823\\
1.08	31.5758555842217\\
1.09	31.5779419262105\\
1.1	31.5808900690907\\
1.11	31.584718722736\\
1.12	31.5894483350403\\
1.13	31.5951011856051\\
1.14	31.601701489694\\
1.15	31.6092755128814\\
1.16	31.6178516972497\\
1.17	31.6274608010676\\
1.18	31.6381360531027\\
1.19	31.6499133234232\\
1.2	31.6628313121965\\
1.21	31.6769317592419\\
1.22	31.6922596765869\\
1.23	31.7088636067187\\
1.24	31.7267959103103\\
1.25	31.7461130869678\\
1.26	31.7668761331891\\
1.27	31.7891509437622\\
1.28	31.8130087611023\\
1.29	31.838526680672\\
1.3	31.8657882207701\\
1.31	31.8948839657461\\
1.32	31.9259122943225\\
1.33	31.9589802073829\\
1.34	31.9942042706048\\
1.35	32.0317116917229\\
1.36	32.0716415559631\\
1.37	32.1141462477065\\
1.38	32.1593930926911\\
1.39	32.2075662627978\\
1.4	32.2588689945699\\
1.41	32.3135261851625\\
1.42	32.371787444892\\
1.43	32.4339307047234\\
1.44	32.5002665035567\\
1.45	32.5711431145435\\
1.46	32.6469527123525\\
1.47	32.7281388447816\\
1.48	32.8152055521519\\
1.49	32.9087285870402\\
1.5	33.0093693392697\\
1.51	33.1178922838736\\
1.52	33.2351870724489\\
1.53	33.3622968258046\\
1.54	33.5004548315779\\
1.55	33.6511328190693\\
1.56	33.8161054723522\\
1.57	33.9975381903183\\
1.58	34.1981089022284\\
1.59	34.4211811110945\\
1.6	34.6710563865169\\
1.61	34.9533545580359\\
1.62	35.275608068023\\
1.63	35.6482344089549\\
1.64	36.0862198528143\\
1.65	36.6122543499604\\
1.66	37.2631638376878\\
1.67	38.1050654283102\\
1.68	39.2777789297216\\
1.69	41.1947570241686\\
};

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0	49.9999999937407\\
0.00999999999999801	49.4566982163803\\
0.0300000000000011	48.5410593068944\\
0.0600000000000023	46.9952799344221\\
0.0700000000000003	46.4576020269498\\
0.109999999999999	44.1917393309797\\
0.119999999999997	43.6628106124889\\
0.140000000000001	42.6748317857434\\
0.159999999999997	41.7517849026486\\
0.18	40.876473619129\\
0.200000000000003	40.0519758437847\\
0.219999999999999	39.2791130636284\\
0.240000000000002	38.5547776982959\\
0.259999999999998	37.8736395739712\\
0.280000000000001	37.2316187217447\\
0.299999999999997	36.6258523584043\\
0.32	36.0535968315504\\
0.340000000000003	35.5121165072957\\
0.359999999999999	34.9988171300572\\
0.380000000000003	34.5114125870344\\
0.399999999999999	34.047831227341\\
0.420000000000002	33.6061930860903\\
0.439999999999998	33.1847590652744\\
0.460000000000001	32.7819412819447\\
0.479999999999997	32.3962841084323\\
0.5	32.0264546459243\\
0.520000000000003	31.6712257610359\\
0.539999999999999	31.3294664703204\\
0.560000000000002	31.0001320229562\\
0.579999999999998	30.6822558755358\\
0.600000000000001	30.3749418373478\\
0.619999999999997	30.0773570753939\\
0.640000000000001	29.7887259271006\\
0.670000000000002	29.3709961914471\\
0.700000000000003	28.9695418400473\\
0.729999999999997	28.5823132094187\\
0.759999999999998	28.2074333233127\\
0.789999999999999	27.8431717787704\\
0.82	27.4879214147614\\
0.859999999999999	27.0256825369197\\
0.899999999999999	26.5734495977165\\
0.960000000000001	25.9069732384154\\
1.08	24.5790833460879\\
1.12	24.1264415900193\\
1.16	23.6630032161875\\
1.19	23.305907982662\\
1.22	22.938502076823\\
1.25	22.5585535764201\\
1.28	22.1634695589825\\
1.3	21.8901800493205\\
1.32	21.6077547953482\\
1.34	21.314984547898\\
1.36	21.0104737985193\\
1.38	20.6925959150799\\
1.4	20.3594344024189\\
1.42	20.0087047420448\\
1.44	19.6376484900554\\
1.46	19.2428868213138\\
1.48	18.820213200065\\
1.5	18.3642918303099\\
1.51	18.1217801387366\\
1.52	17.8682049348887\\
1.53	17.6023391817482\\
1.54	17.3227468936725\\
1.55	17.0277322323654\\
1.56	16.715271956618\\
1.57	16.3829241637893\\
1.58	16.0277024594119\\
1.59	15.6458983281147\\
1.6	15.2328234095184\\
1.61	14.7824232356037\\
1.62	14.2866752892694\\
1.63	13.7346048979429\\
1.64	13.1105759876503\\
1.65	12.3910778177109\\
1.66	11.5379888961207\\
1.67	10.4819722024102\\
1.68	9.0685253486629\\
1.69	6.71933956347564\\
};

\end{axis}

\begin{axis}[%
width=1.267\fwidth,
height=1.267\fheight,
at={(-0.165\fwidth,-0.172\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> voltageregulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=354,
ymax=358,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage regulation},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.5)}, anchor=north}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	354.000000003047\\
0.00999999999999091	356.36910782681\\
0.0199999999999818	357.212518504969\\
0.0299999999999727	357.485928645298\\
0.0400000000000205	357.52466567456\\
0.0500000000000114	357.438174177689\\
0.0600000000000023	357.342024639896\\
0.0699999999999932	357.257909551977\\
0.0799999999999841	357.20273291357\\
0.089999999999975	357.173417109106\\
0.100000000000023	357.165493787811\\
0.110000000000014	357.172366509928\\
0.120000000000005	357.188622363512\\
0.129999999999995	357.209950719084\\
0.160000000000025	357.279411748988\\
0.180000000000007	357.319273730644\\
0.189999999999998	357.336341929906\\
0.199999999999989	357.351577129928\\
0.20999999999998	357.365125010995\\
0.220000000000027	357.377152479767\\
0.240000000000009	357.397303127664\\
0.259999999999991	357.41321154833\\
0.279999999999973	357.425814951708\\
0.300000000000011	357.435829877965\\
0.319999999999993	357.443800982118\\
0.339999999999975	357.450149514456\\
0.370000000000005	357.457334755134\\
0.399999999999977	357.462442344673\\
0.439999999999998	357.467034873134\\
0.490000000000009	357.470490828762\\
0.550000000000011	357.472722033652\\
0.639999999999986	357.474182845075\\
0.810000000000002	357.474879185358\\
1.55000000000001	357.474999243215\\
2.00999999999999	357.474999583035\\
2.01999999999998	357.471952111853\\
2.02999999999997	357.238697059099\\
2.04000000000002	357.170084842488\\
2.05000000000001	357.183561834401\\
2.06	357.231298998845\\
2.06999999999999	357.286957818351\\
2.07999999999998	357.337113766586\\
2.08999999999997	357.378186040195\\
2.10000000000002	357.409161574217\\
2.11000000000001	357.431488284423\\
2.12	357.44686280067\\
2.13	357.457109392231\\
2.13999999999999	357.463718090151\\
2.14999999999998	357.467862074902\\
2.16000000000003	357.470398370614\\
2.18000000000001	357.472812213148\\
2.20999999999998	357.473860357587\\
2.32999999999998	357.474701381611\\
2.69	357.47499435637\\
4.00999999999999	357.474999376299\\
};
\addlegendentry{\tiny $\sum{V_iI^{s}_{ti}}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	357.475\\
4.00999999999999	357.475\\
};
\addlegendentry{\tiny $\sum{V_{ref,I}I^{s}_{ti}}$}

\end{axis}

\begin{axis}[%
width=1.272\fwidth,
height=1.272\fheight,
at={(-0.165\fwidth,-0.177\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
